The First Fermi-LAT Solar Flare Catalog

We present the first Fermi - Large Area Telescope (LAT) solar flare catalog covering the 24 th solar cycle. This catalog contains 45 Fermi -LAT solar flares (FLSFs) with emission in the gamma-ray energy band (30 MeV - 10 GeV) detected with a significance greater than 5 sigma over the years 2010-2018. A subsample containing 37 of these flares exhibit delayed emission beyond the prompt-impulsive hard X-ray phase with 21 flares showing delayed emission lasting more than two hours. No prompt-impulsive emission is detected in four of these flares. We also present in this catalog the observations of GeV emission from 3 flares originating from Active Regions located behind the limb (BTL) of the visible solar disk. We report the light curves, spectra, best proton index and localization (when possible) for all the FLSFs. The gamma-ray spectra is consistent with the decay of pions produced by >300 MeV protons. This work contains the largest sample of high-energy gamma-ray flares ever reported and provides the unique opportunity to perform population studies on the different phases of the flare and thus allowing to open a new window in solar physics.

==> (inline-0) <==
\begin{tabular}{lcccccccc}
\toprule
\thead{Name} &   \thead{GOES\\ Class} & \thead{GOES\\ Start-Stop} & \thead{Detection duration\\ (hrs)}  &  \thead{Total duration\\ (hrs)}  & \thead{ Peak Flux\\ ($10^{-5}$cm$^{-2}$s$^{-1}$)}  &    \thead{Fluence $>$ 100 MeV\\ (cm$^{-2}$)}  &                       \thead{Flare Type} &   \thead{Total Protons\\ $>$500 MeV ($10^{27}$)} \\

\midrule
  FLSF 2011-03-07 &  M3.7$^c$ &   19:43 - 20:58 &     13.5 &              $  15.8    \pm  3.1  $   &   $  3.23    \pm  0.22  $   &     $  1.076    \pm  0.029  $   &                          Delayed &                             $  64.4    \pm  1.8  $   \\
  FLSF 2011-06-07 &         M2.5 &   06:16 - 06:59 &      3.8 &               $  6.0    \pm  2.2  $   &   $  3.18    \pm  0.20  $   &     $  0.295    \pm  0.030  $   &                          Delayed &                             $  19.5    \pm  2.0  $   \\
  FLSF 2011-08-04 &         M9.3 &   03:41 - 04:04 &      0.7 &               $  2.3    \pm  0.7  $   &   $  2.30    \pm  0.18  $   &       $  0.13    \pm  0.05  $   &                          Delayed &                                  $  9    \pm  4  $   \\
  FLSF 2011-08-09 &         X6.9 &   07:48 - 08:08 &      0.5 &             $  0.87    \pm  0.34  $   &   $  2.29    \pm  0.23  $   &     $  0.037    \pm  0.018  $   &      Prompt Short-Delayed$^a$ &                              $  2.7    \pm  1.3  $   \\
  FLSF 2011-09-06 &         X2.1 &   22:12 - 22:24 &      0.6 &               $  2.0    \pm  1.4  $   &    $  22.8    \pm  0.4  $   &       $  0.87    \pm  0.17  $   &  LLE-Prompt Short-Delayed$^a$ &                                $  58    \pm  12  $   \\
  FLSF 2011-09-07 &         X1.8 &   22:32 - 22:44 &      0.8 &             $  2.02    \pm  0.35  $   &   $  0.77    \pm  0.08  $   &     $  0.041    \pm  0.014  $   &                          Delayed &                              $  2.3    \pm  0.7  $   \\
  FLSF 2011-09-24 &         X1.9 &   09:21 - 09:48 &      0.5 &               $  1.2    \pm  0.7  $   &   $  0.50    \pm  0.10  $   &     $  0.014    \pm  0.007  $   &  LLE-Prompt Short-Delayed$^a$ &                                            - \\
  FLSF 2012-01-23 &         M8.7 &   03:38 - 04:34 &      5.3 &               $  5.9    \pm  1.0  $   &   $  1.99    \pm  0.12  $   &     $  0.340    \pm  0.014  $   &                          Delayed &                             $  24.7    \pm  1.0  $   \\
  FLSF 2012-01-27 &         X1.7 &   17:37 - 18:56 &      5.3 &               $  6.8    \pm  1.5  $   &     $  3.3    \pm  0.5  $   &     $  0.248    \pm  0.025  $   &                          Delayed &                             $  17.2    \pm  1.8  $   \\
  FLSF 2012-03-05 &         X1.1 &   02:30 - 04:43 &      3.8 &               $  4.4    \pm  1.2  $   &   $  0.63    \pm  0.07  $   &     $  0.085    \pm  0.007  $   &                          Delayed &                              $  6.1    \pm  0.5  $   \\
  FLSF 2012-03-07 &  X5.4$^c$ &   00:02 - 00:40 &     19.6 &              $  20.3    \pm  0.8  $   &       $  233    \pm  8  $   &    $  33.996    \pm  0.030  $   &                          Delayed &                           $  1844.7    \pm  1.3  $   \\
  FLSF 2012-03-09 &         M6.3 &   03:22 - 04:18 &      5.5 &               $  7.2    \pm  1.7  $   &   $  0.96    \pm  0.12  $   &     $  0.148    \pm  0.007  $   &                No-Prompt Delayed &                            $  9.29    \pm  0.23  $   \\
  FLSF 2012-03-10 &         M8.4 &   17:15 - 18:30 &      2.3 &                   $  6    \pm  4  $   &   $  0.23    \pm  0.06  $   &     $  0.042    \pm  0.012  $   &                          Delayed &                              $  2.3    \pm  0.6  $   \\
  FLSF 2012-05-17 &         M5.1 &   01:25 - 02:14 &      2.1 &               $  2.6    \pm  0.5  $   &   $  1.19    \pm  0.19  $   &   $  0.0572    \pm  0.0026  $   &                          Delayed &                            $  2.29    \pm  0.09  $   \\
  FLSF 2012-06-03 &         M3.3 &   17:48 - 17:57 &      0.4 &               $  1.9    \pm  1.5  $   &   $  3.06    \pm  0.25  $   &     $  0.117    \pm  0.031  $   &  LLE-Prompt Short-Delayed$^a$ &                              $  7.7    \pm  2.0  $   \\
  FLSF 2012-07-06 &         X1.1 &   23:01 - 23:14 &      0.8 &             $  1.27    \pm  0.35  $   &   $  3.06    \pm  0.15  $   &     $  0.100    \pm  0.021  $   &                          Delayed &                              $  7.5    \pm  1.6  $   \\
  FLSF 2012-10-23 &         X1.8 &   03:13 - 03:21 &      0.5 &               $  1.9    \pm  0.5  $   &   $  0.73    \pm  0.18  $   &     $  0.047    \pm  0.018  $   &        LLE-Prompt Delayed$^a$ &                                            - \\
  FLSF 2012-11-13 &         M6.0 &   01:58 - 02:04 &      0.7 &           $  0.041    \pm  0.006  $   &   $  0.46    \pm  0.09  $   &     $  0.006    \pm  0.022  $   &                           Prompt &                                            - \\
  FLSF 2012-11-27 &         M1.6 &   15:52 - 16:03 &      0.8 &           $  0.166    \pm  0.025  $   &   $  0.27    \pm  0.07  $   &     $  0.005    \pm  0.030  $   &             Prompt Short-Delayed &                                            - \\
  FLSF 2013-04-11 &         M6.5 &   06:55 - 07:29 &      0.7 &             $  0.38    \pm  0.27  $   &   $  5.71    \pm  0.24  $   &     $  0.099    \pm  0.016  $   &          No-Prompt Short-Delayed &                                  $  6    \pm  6  $   \\
 FLSF 2013-05-13a &         X1.7 &   01:53 - 02:32 &      0.7 &               $  4.0    \pm  1.3  $   &   $  0.96    \pm  0.11  $   &       $  0.11    \pm  0.06  $   &                          Delayed &                                  $  8    \pm  5  $   \\
 FLSF 2013-05-13b &         X2.8 &   15:48 - 16:16 &      3.9 &               $  6.1    \pm  2.2  $   &   $  2.41    \pm  0.21  $   &       $  0.35    \pm  0.04  $   &                          Delayed &                             $  19.7    \pm  2.3  $   \\
  FLSF 2013-05-14 &         X3.2 &   00:00 - 01:20 &      5.6 &               $  5.9    \pm  0.5  $   &   $  3.30    \pm  0.15  $   &     $  0.401    \pm  0.004  $   &                No-Prompt Delayed &                           $  27.82    \pm  0.28  $   \\
  FLSF 2013-05-15 &         X1.2 &   01:25 - 01:58 &      0.8 &               $  3.5    \pm  0.5  $   &   $  0.36    \pm  0.07  $   &     $  0.052    \pm  0.023  $   &                No-Prompt Delayed &                                            - \\
  FLSF 2013-10-11 &        M4.9* &   07:01 - 07:45 &      0.7 &             $  0.38    \pm  0.32  $   &    $  12.5    \pm  0.4  $   &     $  0.262    \pm  0.013  $   &                BTL Short-Delayed &                                  $  9    \pm  9  $   \\
 FLSF 2013-10-25a &         X1.7 &   07:53 - 08:09 &      0.7 &               $  1.4    \pm  0.5  $   &   $  1.15    \pm  0.12  $   &     $  0.042    \pm  0.013  $   &                          Delayed &                              $  3.3    \pm  1.0  $   \\
 FLSF 2013-10-28c &  M2.7$^c$ &   14:46 - 15:04 &      0.3 &               $  1.6    \pm  0.6  $   &   $  0.81    \pm  0.12  $   &     $  0.036    \pm  0.014  $   &                          Delayed &                                            - \\
  FLSF 2014-01-06 &        X3.5* &   07:40 - 08:08 &      0.6 &             $  0.27    \pm  0.04  $   &   $  0.42    \pm  0.09  $   &   $  0.0061    \pm  0.0028  $   &                BTL Short-Delayed &                            $  0.31    \pm  0.31  $   \\
  FLSF 2014-01-07 &         X1.2 &   18:04 - 18:58 &      0.8 &             $  1.05    \pm  0.26  $   &   $  0.29    \pm  0.07  $   &   $  0.0081    \pm  0.0020  $   &                          Delayed &                                            - \\
  FLSF 2014-02-25 &         X4.9 &   00:39 - 01:03 &      6.7 &               $  8.4    \pm  1.8  $   &   $  169.6    \pm  2.0  $   &      $  13.95    \pm  0.18  $   &        LLE-Prompt Delayed$^a$ &                                $  719    \pm  8  $   \\
  FLSF 2014-06-10 &         X1.5 &   12:36 - 13:03 &      0.4 &               $  1.9    \pm  0.6  $   &   $  1.17    \pm  0.26  $   &     $  0.064    \pm  0.026  $   &        LLE-Prompt Delayed$^a$ &                                            - \\
  FLSF 2014-06-11 &         X1.0 &   08:59 - 09:10 &      0.4 &             $  0.23    \pm  0.17  $   &   $  0.99    \pm  0.26  $   &     $  0.007    \pm  0.005  $   &                    Short-Delayed &                                            - \\
  FLSF 2014-09-01 &        X2.4* &   10:58 - 11:40 &      1.9 &               $  2.5    \pm  1.2  $   &       $  379    \pm  7  $   &        $  12.1    \pm  2.3  $   &                      BTL Delayed &   $    \left(7.4    \pm  1.4  \right)   \times 10^{2}  $   \\
  FLSF 2014-09-10 &         X1.6 &   17:21 - 18:20 &      0.3 &   $  0.30    \pm  0.06  $   &     $  7.4    \pm  0.5  $   &     $  0.172    \pm  0.012  $   &                    Short-Delayed &                                  $  5    \pm  5  $   \\
  FLSF 2015-06-21 &  M2.7$^c$ &   02:04 - 03:15 &     10.1 &              $  11.5    \pm  2.5  $   &   $  1.26    \pm  0.15  $   &     $  0.296    \pm  0.011  $   &                   Prompt Delayed &                             $  16.7    \pm  0.7  $   \\
  FLSF 2015-06-25 &         M7.9 &   08:02 - 09:05 &      0.7 &               $  2.4    \pm  1.3  $   &   $  0.40    \pm  0.08  $   &     $  0.030    \pm  0.004  $   &                          Delayed &                            $  2.28    \pm  0.29  $   \\
 FLSF 2017-09-06a &         X2.2 &   08:57 - 09:17 &      0.5 &           $  0.169    \pm  0.025  $   &   $  1.31    \pm  0.16  $   &     $  0.020    \pm  0.007  $   &                           Prompt &                              $  0.6    \pm  0.6  $   \\
 FLSF 2017-09-06b &  X9.3$^c$ &   11:53 - 12:10 &     13.0 &            $  13.33    \pm  0.32  $   &     $  3.6    \pm  0.5  $   &   $  1.0700    \pm  0.0022  $   &                          Delayed &                           $  79.41    \pm  0.13  $   \\
  FLSF 2017-09-10 &         X8.2 &   15:35 - 16:31 &     13.3 &              $  13.9    \pm  1.2  $   &   $  291.0    \pm  2.1  $   &        $  22.2    \pm  1.6  $   &            Prompt Delayed$^a$ &   $    \left(9.5    \pm  0.7  \right)   \times 10^{2}  $   \\
\bottomrule
\end{tabular}
\begin{longtable}{ccccccccc}
\toprule
            \thead{Date and Time\\(UTC)} & \thead{Exposure \\ (minutes)} &          \thead{Flux\\ ($10^{-5}$ {ph} cm$^{-2}$s$^{-1}$)}  &   \thead{TS} &  \thead{$\Delta$TS} & \thead{Model} &   \thead{Photon Index} &  \thead{Cutoff Energy \\ (MeV)} &  \thead{Proton \\  index}  \\
\midrule
\endhead
\midrule
\multicolumn{3}{r}{{Continued on next page}} \\
\midrule
\endfoot
\midrule 
\endlastfoot
  2011-03-07 20:10 - 20:39 &             29 &   $  2.06    \pm  0.19  $   &  317 &    27 &   Exp &  -0.76 $    \pm  $ 0.45 &    172 $    \pm  $ 55 &     $  4.3    \pm  0.4  $   \\
 2011-03-07 23:21 - 00:05 &             44 &   $  3.04    \pm  0.20  $   &  710 &    70 &   Exp &  -0.31 $    \pm  $ 0.36 &    138 $    \pm  $ 27 &   $  4.13    \pm  0.26  $   \\
 2011-03-08 02:33 - 03:16 &             43 &   $  3.23    \pm  0.22  $   &  621 &    66 &   Exp &  -0.15 $    \pm  $ 0.41 &    110 $    \pm  $ 22 &   $  4.70    \pm  0.32  $   \\
 2011-03-08 05:44 - 06:27 &             44 &   $  1.40    \pm  0.15  $   &  219 &    32 &   Exp &   0.67 $    \pm  $ 0.99 &     63 $    \pm  $ 22 &                  $>$6 \\
 2011-03-08 09:13 - 09:39 &             26 &   $  0.48    \pm  0.11  $   &   46 &  -0.1 &    PL &  -2.55 $    \pm  $ 0.25 &             - &                   - \\
\midrule 
 2011-06-07 07:47 - 08:23 &             36 &   $  3.18    \pm  0.20  $   &  740 &   76 &   Exp &  -0.13 $    \pm  $ 0.37 &    104 $    \pm  $ 19 &   $  4.97    \pm  0.33  $   \\
 2011-06-07 11:16 - 11:34 &             19 &   $  0.32    \pm  0.10  $   &   19 &    5 &    PL &  -2.70 $    \pm  $ 0.35 &             - &                   - \\
\midrule 
 2011-08-04 04:55 - 05:37 &             42 &   $  2.30    \pm  0.18  $   &  413 &   49 &   Exp &  -0.09 $    \pm  $ 0.50 &     95 $    \pm  $ 21 &   $  5.4    \pm  0.4  $   \\
\midrule 
 2011-08-09 07:37 - 08:09 &             32 &   $  2.29    \pm  0.23  $  * &  186 &   26 &   Exp &  -0.04 $    \pm  $ 0.87 &     91 $    \pm  $ 37 &   $  5.4    \pm  0.6  $   \\
\midrule 
 2011-09-06 22:11 - 22:47 &             36 &   $  22.8    \pm  0.4  $  * &  8197 &  437 &   Exp &  -0.89 $    \pm  $ 0.09 &    161 $    \pm  $ 11 &   $  4.89    \pm  0.11  $   \\
\midrule 
 2011-09-07 23:35 - 00:23 &             48 &   $  0.77    \pm  0.08  $   &  270 &   30 &   Exp &  -0.10 $    \pm  $ 0.69 &    114 $    \pm  $ 40 &   $  4.4    \pm  0.5  $   \\
\midrule 
 2011-09-24 09:18 - 09:47 &             30 &   $  0.50    \pm  0.10  $  * &  50 &    5 &    PL &  -2.51 $    \pm  $ 0.22 &             - &            - \\
\midrule 
 2012-01-23 04:06 - 04:46 &             40 &   $  1.12    \pm  0.11  $   &  258 &   26 &   Exp &   0.12 $    \pm  $ 1.09 &     81 $    \pm  $ 40 &   $  5.5    \pm  0.6  $   \\
 2012-01-23 05:33 - 06:21 &             48 &   $  1.99    \pm  0.12  $   &  796 &   92 &   Exp &   0.25 $    \pm  $ 0.41 &     80 $    \pm  $ 13 &   $  5.6    \pm  0.4  $   \\
 2012-01-23 07:20 - 07:47 &             27 &   $  1.97    \pm  0.31  $   &   93 &   12 &   Exp &  -0.25 $    \pm  $ 1.05 &    100 $    \pm  $ 49 &   $  5.5    \pm  0.9  $   \\
 2012-01-23 08:58 - 09:26 &             28 &   $  1.63    \pm  0.23  $   &  116 &   27 &   Exp &   1.81 $    \pm  $ 1.41 &     51 $    \pm  $ 18 &   $  5.6    \pm  0.8  $   \\
\midrule 
 2012-01-27 19:37 - 19:55 &             18 &     $  3.3    \pm  0.5  $   &  102 &   14 &   Exp &   0.31 $    \pm  $ 1.43 &     65 $    \pm  $ 33 &           $>$6 \\
 2012-01-27 21:08 - 21:36 &             28 &   $  0.72    \pm  0.14  $   &   66 &    8 &    PL &  -2.53 $    \pm  $ 0.20 &             - &            - \\
 2012-01-28 00:19 - 00:55 &             36 &   $  0.25    \pm  0.09  $   &   19 &    1 &    PL &  -2.60 $    \pm  $ 0.39 &             - &            - \\
\midrule 
 2012-03-05 04:07 - 04:49 &             42 &   $  0.58    \pm  0.09  $   &  100 &   11 &   Exp &   0.34 $    \pm  $ 1.33 &     63 $    \pm  $ 31 &           $>$6 \\
 2012-03-05 05:36 - 06:24 &             48 &   $  0.63    \pm  0.07  $   &  175 &   16 &   Exp &  -0.20 $    \pm  $ 0.85 &     79 $    \pm  $ 31 &           $>$6 \\
 2012-03-05 07:18 - 07:54 &             36 &   $  0.55    \pm  0.11  $   &   53 &    6 &    PL &  -2.52 $    \pm  $ 0.21 &             - &            - \\
\midrule 
 2012-03-07 00:40 - 01:20 &             40 &      $  233    \pm  8  $  * &  75611 &  -254574 &   Exp &  -0.65 $    \pm  $ 0.03 &     182 $    \pm  $ 4 &   $  3.875    \pm  0.025  $   \\
 2012-03-07 02:26 - 02:45 &             18 &    $  75.1    \pm  2.6  $   &   2377 &      117 &   Exp &  -1.45 $    \pm  $ 0.13 &    355 $    \pm  $ 47 &     $  3.77    \pm  0.10  $   \\
 2012-03-07 03:51 - 04:31 &             40 &    $  95.1    \pm  1.2  $   &  21100 &     1459 &   Exp &  -0.84 $    \pm  $ 0.05 &     199 $    \pm  $ 8 &     $  4.01    \pm  0.05  $   \\
 2012-03-07 05:38 - 05:55 &             18 &    $  97.3    \pm  3.2  $   &   2675 &      249 &   Exp &  -0.59 $    \pm  $ 0.17 &    147 $    \pm  $ 14 &     $  4.51    \pm  0.13  $   \\
 2012-03-07 07:02 - 07:42 &             40 &    $  62.8    \pm  1.0  $   &  12829 &     1210 &   Exp &  -0.30 $    \pm  $ 0.08 &     120 $    \pm  $ 5 &     $  4.71    \pm  0.07  $   \\
 2012-03-07 08:49 - 09:06 &             17 &    $  49.8    \pm  2.5  $   &   1181 &      123 &   Exp &  -0.17 $    \pm  $ 0.32 &    102 $    \pm  $ 14 &     $  5.17    \pm  0.24  $   \\
 2012-03-07 10:14 - 10:54 &             25 &    $  26.8    \pm  0.9  $   &   2803 &      344 &   Exp &   0.27 $    \pm  $ 0.21 &      84 $    \pm  $ 7 &     $  5.28    \pm  0.17  $   \\
 2012-03-07 13:24 - 14:04 &             13 &     $  8.6    \pm  0.9  $   &    258 &       31 &   Exp &   0.30 $    \pm  $ 0.75 &     78 $    \pm  $ 22 &       $  5.7    \pm  0.6  $   \\
 2012-03-07 16:35 - 16:48 &             13 &   $  1.54    \pm  0.32  $   &     49 &       10 &   Exp &   1.41 $    \pm  $ 1.91 &     46 $    \pm  $ 23 &                    $>$6 \\
 2012-03-07 18:23 - 18:32 &              9 &     $  2.2    \pm  0.7  $   &     25 &        8 &    PL &  -2.91 $    \pm  $ 0.41 &             - &                     - \\
 2012-03-07 19:46 - 20:15 &             29 &   $  0.26    \pm  0.08  $   &     22 &        3 &    PL &  -2.37 $    \pm  $ 0.30 &             - &                     - \\
\midrule 
 2012-03-09 05:12 - 05:55 &             43 &   $  0.27    \pm  0.08  $   &   32 &  -0.2 &    PL &  -2.24 $    \pm  $ 0.25 &             - &                 - \\
 2012-03-09 06:47 - 07:30 &             43 &   $  0.96    \pm  0.12  $   &  139 &    20 &   Exp &   0.09 $    \pm  $ 0.92 &     87 $    \pm  $ 34 &   $  5.5    \pm  0.7  $   \\
 2012-03-09 08:22 - 09:05 &             43 &   $  0.89    \pm  0.12  $   &  140 &    28 &   Exp &   1.78 $    \pm  $ 1.21 &     50 $    \pm  $ 15 &   $  5.6    \pm  0.8  $   \\
 2012-03-09 09:58 - 10:41 &             22 &   $  0.43    \pm  0.13  $   &   25 &   0.3 &    PL &  -2.51 $    \pm  $ 0.32 &             - &                 - \\
\midrule 
 2012-03-10 21:00 - 21:34 &             34 &   $  0.23    \pm  0.06  $   &  25 &    2 &    PL &  -2.50 $    \pm  $ 0.30 &             - &            - \\
 2012-03-10 22:35 - 23:15 &             40 &   $  0.19    \pm  0.06  $   &  18 &    3 &    PL &  -3.04 $    \pm  $ 0.40 &             - &            - \\
\midrule 
 2012-05-17 02:12 - 02:44 &             32 &   $  1.19    \pm  0.19  $   &  100 &   10 &   Exp &  -0.72 $    \pm  $ 0.77 &   207 $    \pm  $ 117 &   $  3.7    \pm  0.5  $   \\
 2012-05-17 03:49 - 04:18 &             30 &   $  0.44    \pm  0.13  $   &   29 &    7 &    PL &  -2.30 $    \pm  $ 0.28 &             - &                 - \\
\midrule 
 2012-06-03 17:38 - 18:02 &             24 &   $  3.06    \pm  0.25  $   &  395 &   39 &   Exp &  -0.19 $    \pm  $ 0.63 &    104 $    \pm  $ 34 &   $  5.0    \pm  0.4  $   \\
\midrule 
 2012-07-06 23:20 - 00:08 &             48 &   $  3.06    \pm  0.15  $   &  1173 &  143 &   Exp &  0.40 $    \pm  $ 0.35 &     74 $    \pm  $ 10 &   $  5.75    \pm  0.29  $   \\
\midrule 
 2012-10-23 04:13 - 04:43 &             30 &   $  0.73    \pm  0.18  $   &  39 &    9 &    PL &  -2.73 $    \pm  $ 0.27 &             - &            - \\
\midrule 
 2012-11-13 01:34 - 02:14 &             40 &   $  0.46    \pm  0.09  $  * &  60 &    7 &    PL &  -2.61 $    \pm  $ 0.21 &             - &            - \\
\midrule 
 2012-11-27 15:48 - 16:34 &             46 &   $  0.27    \pm  0.07  $   &  44 &    2 &    PL &  -2.22 $    \pm  $ 0.21 &             - &            - \\
\midrule 
 2013-04-11 07:00 - 07:39 &             39 &   $  5.71    \pm  0.24  $  * &  1422 &  120 &   Exp &  -0.43 $    \pm  $ 0.27 &    105 $    \pm  $ 15 &   $  5.67    \pm  0.27  $   \\
\midrule 
 2013-05-13 17:15 - 17:58 &             30 &   $  2.41    \pm  0.21  $   &  371 &   43 &   Exp &  -0.24 $    \pm  $ 0.48 &    142 $    \pm  $ 38 &   $  3.91    \pm  0.31  $   \\
 2013-05-13 20:26 - 21:09 &             43 &   $  1.72    \pm  0.14  $   &  371 &   43 &   Exp &   0.21 $    \pm  $ 0.73 &     80 $    \pm  $ 25 &     $  5.5    \pm  0.5  $   \\
\midrule 
 2013-05-13 04:31 - 05:14 &             43 &   $  0.96    \pm  0.11  $   &  188 &   36 &   Exp &  3.00 $    \pm  $ 0.14 &      31 $    \pm  $ 2 &           $>$6 \\
\midrule 
 2013-05-14 01:08 - 01:55 &             47 &   $  1.02    \pm  0.09  $  * &   292 &   46 &   Exp &  0.55 $    \pm  $ 0.67 &     65 $    \pm  $ 15 &                  $>$6 \\
 2013-05-14 02:43 - 03:31 &             47 &    $  3.30    \pm  0.15  $   &  1518 &  193 &   Exp &  0.62 $    \pm  $ 0.32 &      77 $    \pm  $ 9 &   $  4.95    \pm  0.24  $   \\
 2013-05-14 04:19 - 05:06 &             47 &    $  2.32    \pm  0.16  $   &   546 &   87 &   Exp &  1.26 $    \pm  $ 0.61 &      54 $    \pm  $ 9 &     $  5.9    \pm  0.4  $   \\
 2013-05-14 05:59 - 06:42 &             42 &    $  0.59    \pm  0.09  $   &   105 &   19 &   Exp &  1.05 $    \pm  $ 1.43 &     54 $    \pm  $ 24 &                  $>$6 \\
\midrule 
 2013-05-15 04:12 - 04:58 &             46 &   $  0.36    \pm  0.07  $   &  51 &    9 &    PL &  -2.62 $    \pm  $ 0.22 &             - &            - \\
\midrule 
 2013-10-11 06:56 - 07:39 &             42 &   $  12.5    \pm  0.4  $   &  3949 &  317 &   Exp &  -0.34 $    \pm  $ 0.16 &    131 $    \pm  $ 12 &   $  4.33    \pm  0.12  $   \\
\midrule 
 2013-10-25 08:15 - 08:57 &             42 &   $  1.15    \pm  0.12  $  * &  211 &   21 &   Exp &  0.07 $    \pm  $ 0.88 &     79 $    \pm  $ 30 &   $  6    \pm  4  $   \\
\midrule 
 2013-10-28 15:45 - 16:05 &             21 &   $  0.81    \pm  0.12  $   &  120 &    8 &    PL &  -2.32 $    \pm  $ 0.15 &             - &            - \\
\midrule 
 2014-01-06 07:55 - 08:30 &             34 &   $  0.42    \pm  0.09  $   &  52 &   13 &   Exp &  1.84 $    \pm  $ 2.16 &     49 $    \pm  $ 26 &   $  5.8    \pm  1.9  $   \\
\midrule 
 2014-01-07 18:41 - 19:29 &             48 &   $  0.29    \pm  0.07  $   &  32 &    5 &    PL &  -2.68 $    \pm  $ 0.27 &             - &            - \\
\midrule 
 2014-02-25 01:09 - 01:29 &             20 &   $  169.6    \pm  2.0  $  * &  24030 &  2121 &   Exp &  -0.33 $    \pm  $ 0.06 &     154 $    \pm  $ 5 &   $  3.78    \pm  0.04  $   \\
 2014-02-25 04:20 - 04:40 &             20 &     $  28.3    \pm  0.9  $   &   2707 &   370 &   Exp &   1.17 $    \pm  $ 0.28 &      47 $    \pm  $ 4 &                  $>$6 \\
 2014-02-25 07:30 - 07:51 &             21 &    $  0.87    \pm  0.17  $   &     74 &    11 &   Exp &   2.39 $    \pm  $ 2.53 &     29 $    \pm  $ 14 &                  $>$6 \\
\midrule 
 2014-06-10 14:00 - 14:26 &             25 &   $  1.17    \pm  0.26  $   &  49 &    5 &    PL &  -2.47 $    \pm  $ 0.22 &             - &            - \\
\midrule 
 2014-06-11 09:06 - 09:30 &             24 &   $  0.99    \pm  0.26  $  * &  30 &    3 &    PL &  -2.77 $    \pm  $ 0.30 &             - &            - \\
\midrule 
 2014-09-01 11:02 - 11:18 &             16 &       $  379    \pm  7  $   &  41620 &  -5590 &   Exp &  -1.03 $    \pm  $ 0.09 &    177 $    \pm  $ 10 &   $  4.70    \pm  0.07  $   \\
 2014-09-01 12:25 - 12:57 &             32 &   $  2.98    \pm  0.22  $   &    545 &     31 &   Exp &  -1.16 $    \pm  $ 0.29 &    290 $    \pm  $ 82 &   $  3.72    \pm  0.24  $   \\
\midrule 
 2014-09-10 17:35 - 17:53 &             18 &   $  7.4    \pm  0.5  $  * &  559 &   66 &   Exp &  0.35 $    \pm  $ 0.54 &     86 $    \pm  $ 20 &   $  4.66    \pm  0.34  $   \\
\midrule 
 2015-06-21 02:09 - 02:42 &             33 &   $  0.25    \pm  0.08  $   &   23 &    5 &    PL &  -3.05 $    \pm  $ 0.39 &             - &                 - \\
 2015-06-21 05:19 - 05:53 &             33 &   $  1.26    \pm  0.15  $   &  162 &   16 &   Exp &  -0.18 $    \pm  $ 0.74 &    118 $    \pm  $ 44 &   $  4.3    \pm  0.6  $   \\
 2015-06-21 08:30 - 09:03 &             33 &   $  0.81    \pm  0.13  $   &  101 &   12 &   Exp &   0.03 $    \pm  $ 1.14 &    110 $    \pm  $ 57 &   $  4.2    \pm  0.7  $   \\
 2015-06-21 11:40 - 12:14 &             33 &   $  0.38    \pm  0.10  $   &   31 &   10 &   Exp &   2.05 $    \pm  $ 2.61 &     49 $    \pm  $ 29 &                $>$6 \\
\midrule 
 2015-06-25 09:24 - 10:09 &             45 &   $  0.40    \pm  0.08  $   &  48 &    6 &    PL &  -2.72 $    \pm  $ 0.22 &             - &            - \\
\midrule 
 2017-09-06 12:10 - 12:35 &             25 &   $  0.96    \pm  0.11  $  * &  156 &   17 &   Exp &   0.05 $    \pm  $ 1.06 &     58 $    \pm  $ 23 &                $>$6 \\
 2017-09-06 13:23 - 14:10 &             26 &   $  2.63    \pm  0.17  $  * &  604 &   66 &   Exp &   0.39 $    \pm  $ 0.55 &     60 $    \pm  $ 12 &                $>$6 \\
 2017-09-06 15:03 - 15:40 &             18 &      $  2.9    \pm  0.4  $   &  137 &   24 &   Exp &   1.20 $    \pm  $ 1.29 &     59 $    \pm  $ 23 &   $  5.6    \pm  0.8  $   \\
 2017-09-06 16:45 - 17:09 &             19 &      $  3.6    \pm  0.5  $   &  130 &   24 &   Exp &   1.24 $    \pm  $ 1.24 &     64 $    \pm  $ 22 &   $  5.2    \pm  0.7  $   \\
 2017-09-06 18:14 - 18:50 &             36 &    $  2.73    \pm  0.24  $   &  337 &   49 &   Exp &   0.67 $    \pm  $ 0.68 &     71 $    \pm  $ 17 &   $  5.4    \pm  0.5  $   \\
 2017-09-06 19:55 - 20:20 &             25 &    $  2.27    \pm  0.35  $   &   96 &   17 &   Exp &   0.74 $    \pm  $ 1.33 &     65 $    \pm  $ 27 &                $>$6 \\
 2017-09-06 21:25 - 22:00 &             35 &    $  2.56    \pm  0.24  $   &  318 &   36 &   Exp &   0.11 $    \pm  $ 0.67 &     84 $    \pm  $ 24 &   $  5.5    \pm  0.5  $   \\
 2017-09-06 23:05 - 23:31 &             26 &    $  0.96    \pm  0.22  $   &   43 &    4 &    PL &  -3.06 $    \pm  $ 0.30 &             - &                 - \\
 2017-09-07 00:36 - 01:11 &             35 &    $  0.62    \pm  0.13  $   &   52 &    4 &    PL &  -2.63 $    \pm  $ 0.22 &             - &                 - \\
\midrule 
 2017-09-06 08:51 - 09:19 &             28 &   $  1.31    \pm  0.16  $  * &  130 &   21 &   Exp &  0.59 $    \pm  $ 1.05 &     60 $    \pm  $ 22 &           $>$6 \\
\midrule 
 2017-09-10 15:52 - 16:28 &             35 &   $  291.0    \pm  2.1  $  * &  61725 &  4429 &   Exp &  -0.67 $    \pm  $ 0.03 &     195 $    \pm  $ 4 &   $  3.737    \pm  0.026  $   \\
 2017-09-10 17:33 - 17:58 &             24 &     $  76.4    \pm  1.9  $   &   6112 &   469 &   Exp &  -0.70 $    \pm  $ 0.30 &    248 $    \pm  $ 49 &     $  3.30    \pm  0.06  $   \\
 2017-09-10 19:03 - 19:39 &             36 &     $  88.3    \pm  1.3  $   &  16954 &  1819 &   Exp &  -0.02 $    \pm  $ 0.07 &     140 $    \pm  $ 5 &     $  3.70    \pm  0.05  $   \\
 2017-09-10 20:44 - 21:08 &             24 &     $  35.8    \pm  1.3  $   &   2311 &   276 &   Exp &   0.07 $    \pm  $ 0.22 &    117 $    \pm  $ 11 &     $  4.18    \pm  0.14  $   \\
 2017-09-10 22:13 - 22:49 &             36 &     $  15.0    \pm  0.5  $   &   2559 &   315 &   Exp &   0.35 $    \pm  $ 0.22 &      91 $    \pm  $ 8 &     $  4.67    \pm  0.16  $   \\
 2017-09-10 23:54 - 00:18 &             24 &      $  5.6    \pm  0.5  $   &    310 &    68 &   Exp &   2.03 $    \pm  $ 0.84 &     55 $    \pm  $ 11 &       $  4.9    \pm  0.4  $   \\
 2017-09-11 01:23 - 02:00 &             36 &    $  2.38    \pm  0.22  $   &    284 &    55 &   Exp &   1.69 $    \pm  $ 0.83 &     48 $    \pm  $ 10 &       $  6.0    \pm  0.5  $   \\
 2017-09-11 03:05 - 03:29 &             24 &    $  1.39    \pm  0.28  $   &     59 &    12 &   Exp &   1.00 $    \pm  $ 1.58 &     70 $    \pm  $ 34 &       $  5.0    \pm  1.0  $   \\
 2017-09-11 04:34 - 05:11 &             37 &    $  0.49    \pm  0.11  $   &     43 &     2 &    PL &  -2.65 $    \pm  $ 0.24 &             - &                     - \\
 \midrule
  \caption{Maximum likelihood results for each \texttt{SunMonitor} observing time window associated with a \solar flare detected by the \Fermi-LAT. Some flares are detected in more than one time window. The horizontal lines separate the flares. The columns are the start date and time of the observing window (reported in UTC), the exposure of the time window, the flux $>$100 MeV integrated over the observing time window, the TS value for the simple power-law model fit, the $\Delta$TS between the power-law and the power-law with exponential cutoff fit, the model with higher TS value, the photon index from the best fit model, the cutoff energy value (for the cases where the exponential cutoff model best fits the data), best proton index (from fit to the data with pion templates) for the cases where the curved model best describes the data.}
  \label{tab:gamma_ray_flare_windows}
  \end{longtable}
\end{landscape}

\newgeometry{left = 10mm,right=10mm}  
\begin{table}
\let\center\empty
\let\endcenter\relax
\centering
  \resizebox{0.87\textwidth}{!}{\begin{tabular}{lccccccc}
 \toprule
\thead{Name} & \thead{Start\\ (UTC)} & \thead{Duration\\(sec)} & \thead{Flux\\(30 MeV -- 10 GeV)} & \thead{Flux\\(100 MeV -- 10 GeV)}  &\thead{Proton \\Index} & \thead{GOES\\ class} & \thead{\SunMon \\ detected}\\ 
 \midrule 
FLSF~2010-06-12 & 2010-06-12 00:55:49 & 30 & $ 446 \pm 35 $  & $ 191 \pm 12 $  & $ 6.0 \pm 0.4 $  & M2.0 & NO \\ 
FLSF~2011-08-09 & 2011-08-09 08:01:51 & 250 & $ 31.20 \pm 0.24 $  & $ 13.02 \pm 0.22 $  & $ 5.68 \pm 0.13 $  & X6.9 & YES \\ 
FLSF~2011-09-06 & 2011-09-06 22:18:07 & 100 & $ 54.0 \pm 1.4 $  & $ 16.6 \pm 1.1 $  & $ 3.2 \pm 0.4 $  & X2.1 & YES \\ 
FLSF~2011-09-24 & 2011-09-24 09:35:53 & 100 & $ 65.2 \pm 1.7 $  & $ 0.43 \pm 0.07 $  & $ 3.2 \pm 0.4 $  & X1.9 & YES \\ 
FLSF~2012-06-03 & 2012-06-03 17:53:20 & 20 & $ 111 \pm 5 $  & $ 50 \pm 5 $  & $ 6.0 \pm 1.5 $  & M3.3 & YES \\ 
FLSF~2012-08-06 & 2012-08-06 04:36:01 & 30 & $ 205 \pm 5 $  & $ 1.79 \pm 0.12 $  & $ 6.0 \pm 1.5 $  & M1.6 & NO \\ 
FLSF~2012-10-23 & 2012-10-23 03:15:33 & 20 & $ \left(3.08 \pm 0.27\right) \times 10^{3} $  & $ 105 \pm 20 $  & $ 6.0 \pm 1.5 $  & X1.8 & YES \\ 
FLSF~2013-10-25b & 2013-10-25 20:56:52 & 10 & $ 38.9 \pm 1.0 $  & $ 1.13 \pm 0.09 $  & $ 6.0 \pm 1.5 $  & M1.9 & NO \\ 
FLSF~2013-10-28a & 2013-10-28 01:59:15 & 70 & $ 0.450 \pm 0.035 $  &   $<3\times10^{-3}$  & $ 6.0 \pm 1.5 $  & X1.0 & NO \\ 
FLSF~2013-10-28b & 2013-10-28 04:37:48 & 50 & $ 25.9 \pm 1.3 $  & $ 0.0029 \pm 0.0016 $  & $ 6.0 \pm 1.5 $  & M5.1 & NO \\ 
FLSF~2013-10-28d & 2013-10-28 20:54:47 & 50 & $ 9.8 \pm 0.6 $  & $ 0.33 \pm 0.05 $  & $ 6.0 \pm 1.5 $  & M1.5 & NO \\ 
FLSF~2014-02-25 & 2014-02-25 00:44:47 & 400 & $ 1407 \pm 25 $  & $ 631 \pm 26 $  & $ 6.0 \pm 0.7 $  & X4.9 & YES \\ 
FLSF~2014-06-10 & 2014-06-10 12:47:18 & 25 & $ 6.7 \pm 1.3 $  & $ 2.9 \pm 1.1 $  & $ 2.2 \pm 1.4 $  & X1.5 & YES \\ 
FLSF~2017-09-10 & 2017-09-10 15:57:47 & 325 & $ 1060 \pm 9 $  & $ 601 \pm 7 $  & $ 3.01 \pm 0.04 $  & X8.2 & YES \\ 
\\ 
\\ 
  \bottomrule
 \end{tabular}
\begin{longtable}{lcccccccc}
\toprule
        \thead{Name} & \thead{Total duration\\ (hrs)}  &                       \thead{Flare Type} &        \thead{GOES\\ Start (UT)} &   \thead{GOES\\ Class} &    \thead{CME Speed\\(km s$^{-1}$)}  & \thead{CME\\First C2 app. (UT)} &    \thead{SEP Emax\\ (MeV)} & \thead{HXR Emax\\ (keV)} \\
        \midrule
\endhead
\midrule
\multicolumn{3}{r}{{Continued on next page}} \\
\midrule
\endfoot
\midrule 
\endlastfoot
  FLSF 2010-06-12 &                        30$^{\star}$ &                LLE-Prompt$^a$ &  2010-06-12 00:30 &         M2.0 &          486 &  2010-06-12 01:31 &          10 &     1000 \\
  FLSF 2011-03-07 &              $  15.8    \pm  3.1  $   &                          Delayed &  2011-03-07 19:43 &  M3.7$^c$ &         2125 &  2011-03-07 20:00 &          50 &     $>$100 \\
  FLSF 2011-06-07 &               $  6.0    \pm  2.2  $   &                          Delayed &  2011-06-07 06:16 &         M2.5 &         1255 &  2011-06-07 06:49 &         100 &      100 \\
  FLSF 2011-08-04 &               $  2.3    \pm  0.7  $   &                          Delayed &  2011-08-04 03:41 &         M9.3 &         1315 &  2011-08-04 04:12 &         100 &      300 \\
  FLSF 2011-08-09 &             $  0.87    \pm  0.34  $   &      Prompt Short-Delayed$^a$ &  2011-08-09 07:48 &         X6.9 &         1610 &  2011-08-09 08:12 &         100 &      300 \\
  FLSF 2011-09-06 &               $  2.0    \pm  1.4  $   &  LLE-Prompt Short-Delayed$^a$ &  2011-09-06 22:12 &         X2.1 &          575 &  2011-09-06 23:05 &         100 &     1000 \\
  FLSF 2011-09-07 &             $  2.02    \pm  0.35  $   &                          Delayed &  2011-09-07 22:32 &         X1.8 &          792 &  2011-09-07 23:05 &   50$^d$ &      500 \\
  FLSF 2011-09-24 &               $  1.2    \pm  0.7  $   &  LLE-Prompt Short-Delayed$^a$ &  2011-09-24 09:21 &         X1.9 &         1936 &  2011-09-24 09:48 &   50$^d$ &     1000 \\
  FLSF 2012-01-23 &               $  5.9    \pm  1.0  $   &                          Delayed &  2012-01-23 03:38 &         M8.7 &         2175 &  2012-01-23 04:00 &         100 &     $>$100 \\
  FLSF 2012-01-27 &               $  6.8    \pm  1.5  $   &                          Delayed &  2012-01-27 17:37 &         X1.7 &         2508 &  2012-01-27 18:27 &         605 &     $>$100 \\
  FLSF 2012-03-05 &               $  4.4    \pm  1.2  $   &                          Delayed &  2012-03-05 02:30 &         X1.1 &         1531 &  2012-03-05 04:00 &   40$^d$ &     $>$100 \\
  FLSF 2012-03-07 &              $  20.3    \pm  0.8  $   &                          Delayed &  2012-03-07 00:02 &  X5.4$^c$ &  2684$^b$ &  2012-03-07 00:24 &         605 &     1000 \\
  FLSF 2012-03-09 &               $  7.2    \pm  1.7  $   &                No-Prompt Delayed &  2012-03-09 03:22 &         M6.3 &          950 &  2012-03-09 04:26 &  100$^d$ &     $>$100 \\
  FLSF 2012-03-10 &                   $  6    \pm  4  $   &                          Delayed &  2012-03-10 17:15 &         M8.4 &         1296 &  2012-03-10 18:00 &  100$^d$ &      $>$50 \\
  FLSF 2012-05-17 &               $  2.6    \pm  0.5  $   &                          Delayed &  2012-05-17 01:25 &         M5.1 &         1582 &  2012-05-17 01:48 &         605 &     $>$100 \\
  FLSF 2012-06-03 &               $  1.9    \pm  1.5  $   &  LLE-Prompt Short-Delayed$^a$ &  2012-06-03 17:48 &         M3.3 &          605 &  2012-06-03 18:12 &           - &      100 \\
  FLSF 2012-07-06 &             $  1.27    \pm  0.35  $   &                          Delayed &  2012-07-06 23:01 &         X1.1 &         1828 &  2012-07-06 23:24 &         100 &        - \\
  FLSF 2012-08-06 &                        30$^{\star}$ &                LLE-Prompt$^a$ &  2012-08-06 04:33 &         M1.6 &          198 &  2012-08-06 05:12 &           - &      100 \\
  FLSF 2012-10-23 &               $  1.9    \pm  0.5  $   &        LLE-Prompt Delayed$^a$ &  2012-10-23 03:13 &         X1.8 &            - &                   &           - &     1000 \\
  FLSF 2012-11-13 &           $  0.041    \pm  0.006  $   &                           Prompt &  2012-11-13 01:58 &         M6.0 &          851 &  2012-11-13 02:24 &           - &      100 \\
  FLSF 2012-11-27 &           $  0.166    \pm  0.025  $   &             Prompt Short-Delayed &  2012-11-27 15:52 &         M1.6 &            - &                   &           - &      500 \\
  FLSF 2013-04-11 &             $  0.38    \pm  0.27  $   &          No-Prompt Short-Delayed &  2013-04-11 06:55 &         M6.5 &          861 &  2013-04-11 07:24 &         100 &      100 \\
 FLSF 2013-05-13a &               $  4.0    \pm  1.3  $   &                          Delayed &  2013-05-13 01:53 &         X1.7 &         1270 &  2013-05-13 02:00 &          60 &     $>$300 \\
 FLSF 2013-05-13b &               $  6.1    \pm  2.2  $   &                          Delayed &  2013-05-13 15:48 &         X2.8 &         1850 &  2013-05-13 16:07 &          60 &      800 \\
  FLSF 2013-05-14 &               $  5.9    \pm  0.5  $   &                No-Prompt Delayed &  2013-05-14 00:00 &         X3.2 &         2625 &  2013-05-14 01:25 &          60 &      500 \\
  FLSF 2013-05-15 &               $  3.5    \pm  0.5  $   &                No-Prompt Delayed &  2013-05-15 01:25 &         X1.2 &         1366 &  2013-05-15 01:48 &          50 &      100 \\
  FLSF 2013-10-11 &             $  0.38    \pm  0.32  $   &                BTL Short-Delayed &  2013-10-11 07:01 &        M4.9* &         1200 &  2013-10-11 07:24 &          60 &       10 \\
 FLSF 2013-10-25a &               $  1.4    \pm  0.5  $   &                          Delayed &  2013-10-25 07:53 &         X1.7 &          587 &  2013-10-25 08:12 &          60 &      300 \\
 FLSF 2013-10-25b &                        10$^{\star}$ &                LLE-Prompt$^a$ &  2013-10-25 20:54 &         M1.9 &            - &                   &   60$^d$ &      100 \\
 FLSF 2013-10-28a &                        70$^{\star}$ &                LLE-Prompt$^a$ &  2013-10-28 01:41 &         X1.0 &          695 &  2013-10-28 02:24 &           - &     1000 \\
 FLSF 2013-10-28b &                        50$^{\star}$ &                LLE-Prompt$^a$ &  2013-10-28 04:32 &         M5.1 &         1201 &  2013-10-28 04:48 &           - &     1000 \\
 FLSF 2013-10-28c &               $  1.6    \pm  0.6  $   &                          Delayed &  2013-10-28 14:46 &  M2.7$^c$ &          812 &  2013-10-28 15:36 &          60 &       50 \\
 FLSF 2013-10-28d &                        50$^{\star}$ &                LLE-Prompt$^a$ &  2013-10-28 20:48 &         M1.5 &          771 &  2013-10-28 21:25 &  100$^d$ &      100 \\
  FLSF 2014-01-06 &             $  0.27    \pm  0.04  $   &                BTL Short-Delayed &  2014-01-06 07:40 &        X3.5* &         1402 &  2014-01-06 08:00 &         605 &        6 \\
  FLSF 2014-01-07 &             $  1.05    \pm  0.26  $   &                          Delayed &  2014-01-07 18:04 &         X1.2 &         1830 &  2014-01-07 18:24 &         100 &      $>$20 \\
  FLSF 2014-02-25 &               $  8.4    \pm  1.8  $   &        LLE-Prompt Delayed$^a$ &  2014-02-25 00:39 &         X4.9 &         2147 &  2014-02-25 01:25 &         100 &     7000 \\
  FLSF 2014-06-10 &               $  1.9    \pm  0.6  $   &        LLE-Prompt Delayed$^a$ &  2014-06-10 12:36 &         X1.5 &         1469 &  2014-06-10 13:30 &          60 &     1000 \\
  FLSF 2014-06-11 &             $  0.23    \pm  0.17  $   &                    Short-Delayed &  2014-06-11 08:59 &         X1.0 &          829 &  2014-06-11 09:24 &           - &     1000 \\
  FLSF 2014-09-01 &               $  2.5    \pm  1.2  $   &                      BTL Delayed &  2014-09-01 10:58 &        X2.4* &         1901 &  2014-09-01 11:12 &         100 &      100 \\
  FLSF 2014-09-10 &   $  0.30    \pm  0.06  $   &                    Short-Delayed &  2014-09-10 17:21 &         X1.6 &  1071$^b$ &  2014-09-10 17:24 &         100 &      100 \\
  FLSF 2015-06-21 &              $  11.5    \pm  2.5  $   &                   Prompt Delayed &  2015-06-21 02:04 &  M2.7$^c$ &         1366 &  2015-06-21 02:36 &          10 &      $>$50 \\
  FLSF 2015-06-25 &               $  2.4    \pm  1.3  $   &                          Delayed &  2015-06-25 08:02 &         M7.9 &         1627 &  2015-06-25 08:36 &          10 &     1000 \\
 FLSF 2017-09-06a &           $  0.169    \pm  0.025  $   &                           Prompt &  2017-09-06 08:57 &         X2.2 &          391 &  2017-09-06 09:48 &           - &      300 \\
 FLSF 2017-09-06b &            $  13.33    \pm  0.32  $   &                          Delayed &  2017-09-06 11:53 &  X9.3$^c$ &         1571 &  2017-09-06 12:24 &         100 &     $>$300 \\
  FLSF 2017-09-10 &              $  13.9    \pm  1.2  $   &            Prompt Delayed$^a$ &  2017-09-10 15:35 &         X8.2 &         3163 &  2017-09-10 16:00 &         605 &     3000 \\
 \bottomrule
  \caption{Multi-wavelength associations for all the FLSF in this work. Entries with a * indicate that the duration is in seconds and not in hours because these are LLE-only flare detections, $^a$ indicate that there is also a LLE detection of the flare but the total duration refers to the standard analysis, $^b$ indicates cases with two CMEs and the CME width is marked H for Halo CMEs, which corresponds to a width of 360$^{\circ}$, $^c$ indicates cases where multiple GOES flares were present, $^d$ indicates that an increase in the SEP energy channel was present.}
 \label{tab:time_integrated_mw_main_table}
  \end{longtable}
\end{landscape}

\begin{landscape}
%\vspace*{\fill}
\begin{table}[hp!]
\begin{center} 
\scriptsize 

\begin{tabular}{cccccccccc}
\toprule
              \thead{Name} & \thead{Flare Type} & \thead{Duration\\ (hrs)}  & \thead{CME Speed\\(km s$^{-1}$)}  & \thead{Width} & \thead{GOES\\ Class} & \thead{SEP Emax\\ (MeV)} & \thead{HXR Emax\\ (keV)} &     \thead{AR} & \thead{AR pos} \\
\midrule
 FLSF~2011-09-06 &  Prompt Delayed &      0.6 &       575 &     H &       X2.1 &      100 &     1000 &  11283 &    N14W18 \\
 FLSF~2011-09-07 &         Delayed &      1.9 &       792 &   290 &       X1.8 &   50$\ddagger$ &      500 &  11283 &    N14W32 \\
 \hline
 FLSF~2012-01-23 &         Delayed &      5.8 &      2175 &     H &       M8.7 &      100 &     $>$100 &  11402 &    N28W20 \\
 FLSF~2012-01-27  &         Delayed &      7.3 &      2508 &     H &       X1.7 &      605 &     $>$100 &  11402 &    N29W86 \\
 \hline
 FLSF~2012-03-05 &         Delayed &      5.4 &      1531 &     H &       X1.1 &   40$\ddagger$ &     $>$100 &  11429 &    N18E41 \\
 FLSF~2012-03-07 &         Delayed &     20.2 &   2684* &     H &    X5.4* &      605 &     1000 &  11429 &    N17E15 \\
 FLSF~2012-03-09 &    Delayed only &      7.3 &       950 &     H &       M6.3 &  100$\ddagger$ &     $>$100 &  11429 &    N17W13 \\
 FLSF~2012-03-10 &         Delayed &      6.0 &      1296 &     H &       M8.4 &  100$\ddagger$ &      $>$50 &  11429 &    N18W27 \\
 \hline
 FLSF~2013-05-13 &         Delayed &      3.4 &      1270 &     H &       X1.7 &       60 &     $>$300 &  11748 &    N12E67 \\
 FLSF~2013-05-13 &         Delayed &      5.4 &      1850 &     H &       X2.8 &       60 &      800 &  11748 &    N12E67 \\
 FLSF~2013-05-14 &    Delayed only &      6.7 &      2625 &     H &       X3.2 &       60 &      500 &  11748 &    N12E67 \\
 FLSF~2013-05-15 &    Delayed only &      3.6 &      1366 &     H &       X1.2 &       50 &      100 &  11748 &    N11E49 \\
 \hline
 FLSF~2013-10-25 &         Delayed &      1.1 &       587 &     H &       X1.7 &       60 &      300 &  11882 &    S08E59 \\
 FLSF~2013-10-25 &          Prompt &      0.1 &         - &       &       M1.9 &   60$\ddagger$ &      100 &  11882 &    S08E59 \\
 FLSF~2013-10-28 &         Delayed &      1.3 &       812 &     H &    M2.7* &       60 &       50 &  11882 &    S08E21 \\
 \hline
 FLSF~2013-10-28 &          Prompt &      0.3 &       695 &     H &       X1.0 &        0 &     1000 &  11875 &    N05W72 \\
 FLSF~2013-10-28 &          Prompt &      0.1 &      1201 &   315 &       M5.1 &        0 &     1000 &  11875 &    N08W72 \\
 FLSF~2013-10-28 &          Prompt &      0.1 &       771 &   284 &       M1.5 &  100$\ddagger$ &      100 &  11875 &    N07W83 \\
 \hline
 FLSF~2014-06-10 &  Prompt Delayed &      1.8 &      1469 &     H &       X1.5 &       60 &     1000 &  12087 &    S19E89 \\
 FLSF~2014-06-11 &         Delayed &      0.5 &       829 &   130 &       X1.0 &        0 &     1000 &  12087 &    S18E57 \\
 \hline
 FLSF~2015-06-21 &  Prompt Delayed &     10.2 &      1366 &     H &    M2.7* &       10 &      $>$50 &  12371 &    N12E16 \\
 FLSF~2015-06-25 &         Delayed &      2.1 &      1627 &     H &       M7.9 &       10 &     1000 &  12371 &    N11W45 \\
 \hline
 FLSF~2017-09-06 &          Prompt &      0.3 &       391 &   245 &       X2.2 &        0 &      300 &  12673 &    S09W42 \\
 FLSF~2017-09-06 &         Delayed &     13.3 &      1571 &     H &    X9.3* &      100 &     $>$300 &  12673 &    S09W42 \\
 FLSF~2017-09-10 &  Prompt Delayed &     13.6 &      3163 &     H &       X8.2 &      605 &     3000 &  12673 &    S08W88 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}
\toprule
 Date and Time &  \thead{Helio X\\($\arcsec$)} & \thead{Helio Y\\($\arcsec$)} & \thead{ERR 68\\($\arcsec$)} & \thead{ERR 95\\($\arcsec$)} &  \thead{AR\\ Number} & \thead{AR\\ Position} & \thead{Angular\\ Dist ($\arcsec$)} & \thead{Relative \\Dist (95)} \\
            \midrule
 2011-09-06 22:11 - 22:47 &     219 &     533 &    139 &    220 &     11283 &      N14W18 &        382 &                    1.7 \\
            \midrule
 2012-03-07 00:40 - 01:20 &    -562 &     231 &     56 &     84 &     11429 &      N17E15 &       45 &                    0.5 \\
 2012-03-07 03:51 - 04:31 &    -300 &     342 &     84 &    144 &     11429 &      N17E15 &       143 &                    1.0 \\
 2012-03-07 07:02 - 07:42 &    -320 &      20 &    126 &    203 &     11429 &      N17E15 &       331 &                    1.6 \\ 
 2012-03-07 10:14 - 10:54 &     207 &     245 &    291 &    462 &     11429 &      N17E15 &       707 &                    1.5 \\
 \midrule
 2012-07-06 23:20 - 00:08 &     530 &    -432 &    362 &    586 &     11515 &      S18W64 &       122 &                    0.2 \\ 
 \midrule
 2013-05-14 02:43 - 03:31 &   -1137 &     333 &    314 &    504 &     11748 &      N12E67 &      279 &                    0.6 \\ 
 \midrule
 2013-10-11 06:56 - 07:39 &    -930 &     311 &    151 &    263 &       BTL &     N21E103 &            - &                      - \\
 \midrule
 2014-02-25 01:09 - 01:29 &    -933 &    -347 &     92 &    147 &     11990 &      S15E65 &          63 &                    0.4 \\
 2014-02-25 04:20 - 04:40 &    -982 &    -213 &    358 &    574 &     11990 &      S15E65 &         109 &                    0.2 \\
  \midrule
 2014-09-01 11:02 - 11:18 &   -1126 &    -182 &    202 &    322 &       BTL &     N14E126  &          - &                     - \\
 \midrule
 2017-09-10 15:52 - 16:28 &     847 &    -207 &     59 &     95 &     12673 &      S08W88 &        72 &                    0.8 \\
 2017-09-10 19:03 - 19:39 &    1034 &    -131 &    104 &    166 &     12673 &      S08W88 &        168 &                    1.0 \\
 2017-09-10 22:13 - 22:49 &    1139 &     137 &    271 &    443 &     12673 &      S08W88 &       336 &                    0.8 \\

\bottomrule
\end{tabular}
\begin{tabular}{ccccccc}
\toprule
          \thead{GOES \\Start-Stop} & \thead{GOES \\Class} &   \thead{CME First appear. \\ (UT)} & \thead{CME Speed\\($km s^{-1}$)}  &  CME Width (\de)  & LAT Observable & SEP event  \\
\midrule
 2011-02-15 01:44 - 02:06 &       X2.2 &  2011-02-15 02:24 &       669 &      Halo &              X  &      -  \\
 2011-03-09 23:13 - 23:29 &       X1.5 &                -  &        -  &       -   &              X  &       - \\
 2011-09-22 10:29 - 11:44 &       X1.4 &  2011-09-22 10:48 &      1905 &      Halo &              -   &      SEP  \\
 2011-11-03 20:16 - 20:32 &       X1.9 &                -  &        -   &       -    &              -   &        -\\
 2012-07-12 15:37 - 17:30 &       X1.4 &  2012-07-12 16:24 &       843 &        76 &              X  &     SEP   \\
 2013-10-25 14:51 - 15:12 &       X2.1 &  2013-10-25 15:12 &      1081 &      Halo &              -   &     -   \\
 2013-10-29 21:42 - 22:01 &       X2.3 &  2013-10-29 22:00 &      1001 &      Halo &              -   &     -   \\
 2013-11-05 22:07 - 22:15 &       X3.3 &  2013-11-05 22:36 &       562 &       195 &              -   &     -   \\
 2013-11-08 04:20 - 04:29 &       X1.1 &                -  &        -   &        -   &              -   &     -   \\
 2013-11-10 05:08 - 05:18 &       X1.1 &  2013-11-10 05:36 &       682 &       262 &              -   &     -   \\
 2013-11-19 10:14 - 10:34 &       X1.0 &  2013-11-19 10:36 &       740 &      Halo &              -   &     -   \\
 2014-03-29 17:35 - 17:54 &       X1.0 &  2014-03-29 18:12 &       528 &      Halo &              -   &     -   \\
 2014-04-25 00:17 - 00:38 &       X1.3 &  2014-04-25 00:48 &       456 &       296 &              X  &      -  \\
 2014-06-10 11:36 - 11:44 &       X2.2 &  2014-06-10 11:48 &       925 &       111 &              -   &     -   \\
 2014-10-19 04:17 - 05:48 &       X1.1 &  2014-10-19 06:12 &       170 &        43 &              -   &     -   \\
 2014-10-22 14:02 - 14:50 &       X1.6 &                -  &        -   &       -    &              X  &      -  \\
 2014-10-24 21:07 - 22:13 &       X3.1 &  2014-10-24 21:48 &       184 &        35 &              -   &     -   \\
 2014-10-25 16:55 - 18:11 &       X1.0 &  2014-10-25 17:36 &       171 &        49 &              -   &     -   \\
 2014-10-26 10:04 - 11:18 &       X2.0 &                -  &        -   &        -   &              X  &      -  \\
 2014-10-27 14:12 - 15:09 &       X2.0 &  2014-10-27 15:12 &       170 &        55 &              -   &     -   \\
 2014-11-07 16:53 - 17:34 &       X1.6 &  2014-11-07 17:12 &       469 &        87 &              -   &     -   \\
 2014-12-20 00:11 - 00:55 &       X1.8 &                -  &        -  &        -  &              X  &      -  \\
 2015-03-11 16:11 - 16:29 &       X2.2 &  2015-03-11 17:00 &       240 &        74 &              -   &     -   \\
 2015-05-05 22:05 - 22:15 &       X2.7 &  2015-05-05 22:24 &       715 &      Halo &              -   &     -   \\
 2017-09-07 14:20 - 14:55 &       X1.3 &  2017-03-09 12:36 &       223 &         7 &              -   &     -   \\
\bottomrule
\end{tabular}
